A Variance-aware Multiobjective Louvain-like Method for Community Detection in Multiplex Networks

In this paper, we focus on the community detection problem in multiplex networks, i.e., networks with multiple layers having same node sets and no inter-layer connections. In particular, we look for groups of nodes that can be recognized as communities consistently across the layers. To this end, we propose a new approach that generalizes the Louvain method by (a) simultaneously updating average and variance of the modularity scores across the layers, and (b) reformulating the greedy search procedure in terms of a filter-based multiobjective optimization scheme. Unlike many previous modularity maximization strategies, which rely on some form of aggregation of the various layers, our multiobjective approach aims at maximizing the individual modularities on each layer simultaneously. We report experiments on synthetic and real-world networks, showing the effectiveness and the robustness of the proposed strategies both in the informative case, where all layers show the same community structure, and in the noisy case, where some layers represent only noise.

==> LFR_Art_info_2.tex <==
% Art info 2
\pgfplotstableread{
Methods mu Acc NMI 
AWP 0.1 0.95 0.971428571
AWP 0.2 0.95 0.971428571
AWP 0.3 0.85 0.914285714
AWP 0.4 1 1
AWP 0.5 0.8140625 0.669195651
AWP 0.6 0.36875 0.062499548
}{\AWP}

\pgfplotstableread{
Methods mu Acc NMI
CoReg 0.1 1 1
CoReg 0.2 1 1
CoReg 0.3 1 1
CoReg 0.4 1 1
CoReg 0.5 0.9171875 0.782644055
CoReg 0.6 0.3578125 0.073767413
}{\CoReg}

\pgfplotstableread{
Methods mu Acc NMI
EVM 0.1 1 1
EVM 0.2 1 1
EVM 0.3 1 1
EVM 0.4 1 1
EVM 0.5 0.99921875 0.997483192
EVM 0.6 0.38671875 0.227639243
}{\EVM}

\pgfplotstableread{
Methods mu Acc NMI
GL 0.1 1 1
GL 0.2 1 1
GL 0.3 1 1
GL 0.4 1 1
GL 0.5 1 1
GL 0.6 0.34609375 0.185469813
}{\GL}

\pgfplotstableread{
Methods mu Acc NMI
IM 0.1 1 1
IM 0.2 1 1
IM 0.3 1 1
IM 0.4 1 1
IM 0.5 0.25 0
IM 0.6 0.25 0
}{\IM}

\pgfplotstableread{
Methods mu Acc NMI
MA2 0.1 1 1
MA2 0.2 1 1
MA2 0.3 1 1
MA2 0.4 1 1
MA2 0.5 1 1
MA2 0.6 0.37734375 0.221391384
}{\MA}

\pgfplotstableread{
Methods mu Acc NMI
MA3 0.1 1 1
MA3 0.2 1 1
MA3 0.3 1 1
MA3 0.4 1 1
MA3 0.5 1 1
MA3 0.6 0.37734375 0.200475503
}{\MAt}

\pgfplotstableread{
Methods mu Acc NMI 
MCGC 0.1 1 1
MCGC 0.2 1 1
MCGC 0.3 1 1
MCGC 0.4 1 1
MCGC 0.5 0.96875 0.908920484
MCGC 0.6 0.43203125 0.138767097
}{\MCGC}

\pgfplotstableread{
Methods mu Acc NMI 
MT 0.1 0.96484375 0.980136288
MT 0.2 1 1
MT 0.3 0.96484375 0.970224312
MT 0.4 0.96328125 0.972198573
MT 0.5 0.90546875 0.841307009
MT 0.6 0.365625 0.086823108
}{\MT}

\pgfplotstableread{
Methods mu Acc NMI
MVM2 0.1 1 1
MVM2 0.2 1 1
MVM2 0.3 1 1
MVM2 0.4 1 1
MVM2 0.5 1 1
MVM2 0.6 0.378125 0.224857091
}{\MVM}

\pgfplotstableread{
Methods mu Acc NMI
MVM3 0.1 1 1
MVM3 0.2 1 1
MVM3 0.3 1 1
MVM3 0.4 1 1
MVM3 0.5 1 1
MVM3 0.6 0.3859375 0.235467935
}{\MVMt}

\pgfplotstableread{
Methods mu Acc NMI
PM 0.1 1 1
PM 0.2 1 1
PM 0.3 1 1
PM 0.4 1 1
PM 0.5 0.99453125 0.9831719
PM 0.6 0.40859375 0.153922497
}{\PM}

\pgfplotstableread{
Methods mu Acc NMI
PMM 0.1 1 1
PMM 0.2 1 1
PMM 0.3 1 1
PMM 0.4 1 1
PMM 0.5 0.9859375 0.957070563
PMM 0.6 0.490625 0.196770811
}{\PMM}

\pgfplotstableread{
Methods mu Acc NMI
SCML 0.1 1 1
SCML 0.2 1 1
SCML 0.3 1 1
SCML 0.4 1 1
SCML 0.5 0.96328125 0.895447825
SCML 0.6 0.39375 0.112995124
}{\SCML}


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={line width=.2pt,draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
    ]
     
     \nextgroupplot[title=(a),xmin=0.08, xmax=0.62, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9} , xlabel={$\mu$}, ylabel={Acc}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=mu,y=Acc]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=mu,y=Acc]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=mu,y=Acc]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=6}, 
     ] table[x=mu,y=Acc]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=mu,y=Acc]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=mu,y=Acc]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=mu,y=Acc]{\PMM}; 
     
     %%%
     
     \nextgroupplot[title=(b),xmin=0.08, xmax=0.62, ymin=0, ymax = 1,extra y ticks={0.1,0.2,0.3,0.4,0.6,0.7,0.8,0.9},xlabel={$\mu$}, ylabel={NMI}]
     
        \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=mu,y=NMI]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=mu,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=mu,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=6}, 
     ] table[x=mu,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=mu,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=mu,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=mu,y=NMI]{\PMM}; 

    \end{groupplot}
\end{tikzpicture}

==> LFR_Art_info_3.tex <==
% Art info 2
\pgfplotstableread{
Methods mu Acc NMI 
AWP 0.1 0.925 0.957142857
AWP 0.2 0.8 0.880952381
AWP 0.3 0.85 0.914285714
AWP 0.4 1 1
AWP 0.5 0.83984375 0.760799497
AWP 0.6 0.36484375 0.074204183
}{\AWP}

\pgfplotstableread{
Methods mu Acc NMI
CoReg 0.1 1 1
CoReg 0.2 1 1
CoReg 0.3 1 1
CoReg 0.4 1 1
CoReg 0.5 0.95859375 0.891516598
CoReg 0.6 0.3890625 0.088183295
}{\CoReg}

\pgfplotstableread{
Methods mu Acc NMI
EVM 0.1 1 1
EVM 0.2 1 1
EVM 0.3 1 1
EVM 0.4 1 1
EVM 0.5 1 1
EVM 0.6 0.784375 0.657849531
}{\EVM}

\pgfplotstableread{
Methods mu Acc NMI
GL 0.1 1 1
GL 0.2 1 1
GL 0.3 1 1
GL 0.4 1 1
GL 0.5 1 1
GL 0.6 0.7171875 0.551450028
}{\GL}

\pgfplotstableread{
Methods mu Acc NMI
IM 0.1 1 1
IM 0.2 1 1
IM 0.3 1 1
IM 0.4 0.996875 0.990731572
IM 0.5 0.25 0
IM 0.6 0.25 0
}{\IM}

\pgfplotstableread{
Methods mu Acc NMI
MA2 0.1 1 1
MA2 0.2 1 1
MA2 0.3 1 1
MA2 0.4 1 1
MA2 0.5 1 1
MA2 0.6 0.79765625 0.667114537
}{\MA}

\pgfplotstableread{
Methods mu Acc NMI
MA3 0.1 1 1
MA3 0.2 1 1
MA3 0.3 1 1
MA3 0.4 1 1
MA3 0.5 1 1
MA3 0.6 0.809375 0.708419482
}{\MAt}

\pgfplotstableread{
Methods mu Acc NMI 
MCGC 0.1 1 1
MCGC 0.2 1 1
MCGC 0.3 1 1
MCGC 0.4 1 1
MCGC 0.5 0.9921875 0.974830708
MCGC 0.6 0.41015625 0.146308096
}{\MCGC}

\pgfplotstableread{
Methods mu Acc NMI 
MT 0.1 0.96328125 0.980015041
MT 0.2 0.99921875 0.997483192
MT 0.3 0.99921875 0.997483192
MT 0.4 0.9921875 0.985962587
MT 0.5 0.99921875 0.997483192
MT 0.6 0.496875 0.244813096
}{\MT}

\pgfplotstableread{
Methods mu Acc NMI
MVM2 0.1 1 1
MVM2 0.2 1 1
MVM2 0.3 1 1
MVM2 0.4 1 1
MVM2 0.5 1 1
MVM2 0.6 0.83359375 0.703338639
}{\MVM}

\pgfplotstableread{
Methods mu Acc NMI
MVM3 0.1 1 1
MVM3 0.2 1 1
MVM3 0.3 1 1
MVM3 0.4 1 1
MVM3 0.5 1 1
MVM3 0.6 0.80390625 0.710303985
}{\MVMt}

\pgfplotstableread{
Methods mu Acc NMI
PM 0.1 1 1
PM 0.2 1 1
PM 0.3 1 1
PM 0.4 1 1
PM 0.5 1 1
PM 0.6 0.58828125 0.354303541
}{\PM}

\pgfplotstableread{
Methods mu Acc NMI
PMM 0.1 1 1
PMM 0.2 1 1
PMM 0.3 1 1
PMM 0.4 1 1
PMM 0.5 0.9984375 0.994965941
PMM 0.6 0.49609375 0.219988768
}{\PMM}

\pgfplotstableread{
Methods mu Acc NMI
SCML 0.1 1 1
SCML 0.2 1 1
SCML 0.3 1 1
SCML 0.4 1 1
SCML 0.5 0.996875 0.989932769
SCML 0.6 0.471875 0.179759354
}{\SCML}


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
        legend style={
        at={(1.1,-0.30)},
        legend columns=8,
        legend cell align=left,
        anchor=north},
        legend image post style={mark options={scale=1}}
    ]
     
     \nextgroupplot[title=(c),xmin=0.08, xmax=0.62, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9}, xlabel={$\mu$}, ylabel={Acc}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=mu,y=Acc]{\EVM}; \addlegendentry{EVM};
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MA}; \addlegendentry{MA2};
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MAt}; \addlegendentry{MA3};
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MVM}; \addlegendentry{MVM2};
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MVMt}; \addlegendentry{MVM3};
     
      \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=mu,y=Acc]{\GL}; \addlegendentry{GL};
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=mu,y=Acc]{\CoReg}; \addlegendentry{CoReg};
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=6}, 
     ] table[x=mu,y=Acc]{\AWP};  \addlegendentry{AWP};
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MCGC}; \addlegendentry{MCGC};
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=mu,y=Acc]{\PM}; \addlegendentry{PM};
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MT}; \addlegendentry{MT};
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=mu,y=Acc]{\SCML}; \addlegendentry{SCML};
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=mu,y=Acc]{\PMM}; \addlegendentry{PMM};
     
     %%%
     
     \nextgroupplot[title=(d),xmin=0.08, xmax=0.62, ymin=0, ymax = 1,extra y ticks={0.1,0.2,0.3,0.4,0.6,0.7,0.8,0.9},xlabel={$\mu$}, ylabel={NMI}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=mu,y=NMI]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=mu,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=mu,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=6}, 
     ] table[x=mu,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=mu,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=mu,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=mu,y=NMI]{\PMM}; 


    \end{groupplot}
\end{tikzpicture}

==> LFR_Art_noise_3a.tex <==
% Art noise 3a
\pgfplotstableread{
Methods mu Acc NMI 
AWP 0.1 0.97421875 0.977995565
AWP 0.2 0.996875 0.989932769
AWP 0.3 0.99453125 0.982390711
AWP 0.4 0.9875 0.961305302
AWP 0.5 0.684375 0.48512492
AWP 0.6 0.36875 0.057460917
}{\AWP}

\pgfplotstableread{
Methods mu Acc NMI 
CoReg 0.1 1 1
CoReg 0.2 1 1
CoReg 0.3 1 1
CoReg 0.4 1 1
CoReg 0.5 0.90609375 0.765752707
CoReg 0.6 0.354609375 0.060332525
}{\CoReg}

\pgfplotstableread{
Methods mu Acc NMI  
EVP 0.1 1 1
EVP 0.2 1 1
EVP 0.3 1 1
EVP 0.4 1 1
EVP 0.5 0.99796875 0.996855084
EVP 0.6 0.33984375 0.156094833
}{\EVP}

\pgfplotstableread{
Methods mu Acc NMI  
GL 0.1 1 1
GL 0.2 1 1
GL 0.3 1 1
GL 0.4 1 1
GL 0.5 0.95296875 0.890943666
GL 0.6 0.33890625 0.152082515
    }{\GL}

\pgfplotstableread{
Methods mu Acc NMI     
    IM 0.1 1 1
IM 0.2 1 1
IM 0.3 1 1
IM 0.4 1 1
IM 0.5 0.25 0
IM 0.6 0.25 0
}{\IM}

\pgfplotstableread{
Methods mu Acc NMI 
MA2 0.1 1 1
MA2 0.2 1 1
MA2 0.3 1 1
MA2 0.4 1 1
MA2 0.5 0.953203125 0.893637511
MA2 0.6 0.334765625 0.14614946
}{\MA}

\pgfplotstableread{
Methods mu Acc NMI 
MA3 0.1 1 1
MA3 0.2 1 1
MA3 0.3 1 1
MA3 0.4 1 1
MA3 0.5 0.968515625 0.921221063
MA3 0.6 0.347578125 0.151198203
}{\MAt}

\pgfplotstableread{
Methods mu Acc NMI 
MCGC 0.1 1 1
MCGC 0.2 1 1
MCGC 0.3 1 1
MCGC 0.4 0.9984375 0.994966385
MCGC 0.5 0.96171875 0.888641009
MCGC 0.6 0.36015625 0.102419966
}{\MCGC}

\pgfplotstableread{
Methods mu Acc NMI 
MT 0.1 0.97421875 0.983197478
MT 0.2 0.8984375 0.938953209
MT 0.3 0.99140625 0.98716842
MT 0.4 0.96484375 0.97529059
MT 0.5 0.8703125 0.814040969
MT 0.6 0.47734375 0.245301752
}{\MT}

\pgfplotstableread{
Methods mu Acc NMI 
MVP2 0.1 1 1
MVP2 0.2 1 1
MVP2 0.3 1 1
MVP2 0.4 1 1
MVP2 0.5 1 1
MVP2 0.6 0.351796875 0.164641642
}{\MVP}

\pgfplotstableread{
Methods mu Acc NMI 
MVP3 0.1 1 1
MVP3 0.2 1 1
MVP3 0.3 1 1
MVP3 0.4 1 1
MVP3 0.5 1 1
MVP3 0.6 0.342890625 0.157583673
}{\MVPt}

\pgfplotstableread{
Methods mu Acc NMI 
PM 0.1 1 1
PM 0.2 1 1
PM 0.3 1 1
PM 0.4 1 1
PM 0.5 0.978203125 0.9337983
PM 0.6 0.432421875 0.146752763
}{\PM}

\pgfplotstableread{
Methods mu Acc NMI 
PMM 0.1 0.99921875 0.997483192
PMM 0.2 0.9984375 0.994966385
PMM 0.3 0.99765625 0.992449577
PMM 0.4 0.98984375 0.972004755
PMM 0.5 0.9203125 0.784839555
PMM 0.6 0.434375 0.145338169
}{\PMM}

\pgfplotstableread{
Methods mu Acc NMI  
SCML 0.1 1 1
SCML 0.2 1 1
SCML 0.3 1 1
SCML 0.4 1 1
SCML 0.5 0.959375 0.885247359
SCML 0.6 0.3796875 0.083436308
}{\SCML}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={line width=.2pt,draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
    ]
     
     \nextgroupplot[title=(a),xmin=0.08, xmax=0.62, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9}, xlabel={$\mu$}, ylabel={Acc}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=mu,y=Acc]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=mu,y=Acc]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=mu,y=Acc]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=6}, 
     ] table[x=mu,y=Acc]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=mu,y=Acc]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=mu,y=Acc]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=mu,y=Acc]{\PMM}; 
     
     
     %%%
     
     \nextgroupplot[title=(b),xmin=0.08, xmax=0.62, ymin=0, ymax = 1,extra y ticks={0.1,0.2,0.3,0.4,0.6,0.7,0.8,0.9},xlabel={$\mu$}, ylabel={NMI}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=mu,y=NMI]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=mu,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=mu,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=6}, 
     ] table[x=mu,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=mu,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=mu,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=mu,y=NMI]{\PMM}; 
     
    \end{groupplot}
\end{tikzpicture}

==> LFR_Art_noise_4.tex <==
% Art noise 4
\pgfplotstableread{
Methods mu Acc NMI 
AWP 0.1 0.959375 0.877595541
AWP 0.2 0.95703125 0.871863512
AWP 0.3 0.95 0.857644314
AWP 0.4 0.90234375 0.77419143
AWP 0.5 0.54140625 0.299710349
AWP 0.6 0.33359375 0.044314874
}{\AWP}

\pgfplotstableread{
Methods mu Acc NMI 
CoReg 0.1 1 1
CoReg 0.2 1 1
CoReg 0.3 1 1
CoReg 0.4 0.9984375 0.994966385
CoReg 0.5 0.84265625 0.646647471
CoReg 0.6 0.36890625 0.058520173
}{\CoReg}

\pgfplotstableread{
Methods mu Acc NMI 
EVP 0.1 1 1
EVP 0.2 1 1
EVP 0.3 1 1
EVP 0.4 1 1
EVP 0.5 0.988984375 0.98502458
EVP 0.6 0.31515625 0.128778307
}{\EVP}

\pgfplotstableread{
Methods mu Acc NMI 
GL 0.1 1 1
GL 0.2 1 1
GL 0.3 1 1
GL 0.4 0.991640625 0.973781156
GL 0.5 0.733515625 0.554834986
GL 0.6 0.309921875 0.109272097
}{\GL}

\pgfplotstableread{
Methods mu Acc NMI 
IM 0.1 1 1
IM 0.2 1 1
IM 0.3 1 1
IM 0.4 0.996875 0.989932161
IM 0.5 0.25 0
IM 0.6 0.25 0
}{\IM}

\pgfplotstableread{
Methods mu Acc NMI 
MA2 0.1 1 1
MA2 0.2 1 1
MA2 0.3 0.99984375 0.999496638
MA2 0.4 0.992109375 0.974785776
MA2 0.5 0.727890625 0.545088304
MA2 0.6 0.315625 0.121288779
}{\MA}

\pgfplotstableread{
Methods mu Acc NMI 
MA3 0.1 1 1
MA3 0.2 1 1
MA3 0.3 1 1
MA3 0.4 0.991171875 0.972467885
MA3 0.5 0.747578125 0.577893888
MA3 0.6 0.31421875 0.117974549
}{\MAt}

\pgfplotstableread{
Methods mu Acc NMI 
MCGC 0.1 0.99921875 0.997483192
MCGC 0.2 0.9984375 0.994966385
MCGC 0.3 0.99609375 0.988177466
MCGC 0.4 0.9703125 0.971909885
MCGC 0.5 0.7421875 0.713094234
MCGC 0.6 0.3 0.065484026
}{\MCGC}

\pgfplotstableread{
Methods mu Acc NMI 
MT 0.1 0.97734375 0.975663585
MT 0.2 0.91484375 0.937725919
MT 0.3 0.93828125 0.944399629
MT 0.4 0.95546875 0.939527903
MT 0.5 0.7 0.634266601
MT 0.6 0.42734375 0.194365142
}{\MT}

\pgfplotstableread{
Methods mu Acc NMI 
MVP2 0.1 1 1
MVP2 0.2 1 1
MVP2 0.3 1 1
MVP2 0.4 1 1
MVP2 0.5 0.99046875 0.983583562
MVP2 0.6 0.31765625 0.119591971
}{\MVP}

\pgfplotstableread{
Methods mu Acc NMI 
MVP3 0.1 1 1
MVP3 0.2 1 1
MVP3 0.3 1 1
MVP3 0.4 1 1
MVP3 0.5 0.996328125 0.99372798
MVP3 0.6 0.309765625 0.119715843
}{\MVPt}

\pgfplotstableread{
Methods mu Acc NMI 
PM 0.1 1 1
PM 0.2 1 1
PM 0.3 1 1
PM 0.4 1 1
PM 0.5 0.904765625 0.751027068
PM 0.6 0.396484375 0.094481047
}{\PM}

\pgfplotstableread{
Methods mu Acc NMI 
PMM 0.1 0.98125 0.94436466
PMM 0.2 0.96953125 0.914991833
PMM 0.3 0.96015625 0.891077521
PMM 0.4 0.93984375 0.84622773
PMM 0.5 0.775 0.529230858
PMM 0.6 0.41015625 0.115749804
}{\PMM}

\pgfplotstableread{
Methods mu Acc NMI 
SCML 0.1 1 1
SCML 0.2 1 1
SCML 0.3 1 1
SCML 0.4 0.99921875 0.997483192
SCML 0.5 0.8671875 0.678746888
SCML 0.6 0.37109375 0.076727525
}{\SCML}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
        legend style={
        at={(1.1,-0.30)},
        legend columns=8,
        legend cell align=left,
        anchor=north},
        legend image post style={mark options={scale=1}}
    ]
     
     \nextgroupplot[title=(c),xmin=0.08, xmax=0.62, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9}, xlabel={$\mu$}, ylabel={Acc}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=mu,y=Acc]{\EVP}; \addlegendentry{EVP};
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MA}; \addlegendentry{MA2};
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MAt}; \addlegendentry{MA3};
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MVP}; \addlegendentry{MVP2};
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MVPt}; \addlegendentry{MVP3};
     
      \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=mu,y=Acc]{\GL}; \addlegendentry{GL};
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=mu,y=Acc]{\CoReg}; \addlegendentry{CoReg};
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=mu,y=Acc]{\AWP};  \addlegendentry{AWP};
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MCGC}; \addlegendentry{MCGC};
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=mu,y=Acc]{\PM}; \addlegendentry{PM};
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=mu,y=Acc]{\MT}; \addlegendentry{MT};
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=mu,y=Acc]{\SCML}; \addlegendentry{SCML};
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=mu,y=Acc]{\PMM}; \addlegendentry{PMM};
     
     %%%
     
     \nextgroupplot[title=(d),xmin=0.08, xmax=0.62, ymin=0, ymax = 1,extra y ticks={0.1,0.2,0.3,0.4,0.6,0.7,0.8,0.9},xlabel={$\mu$}, ylabel={NMI}]
     
     \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=mu,y=NMI]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=mu,y=NMI]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=mu,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=mu,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=mu,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=mu,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=mu,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=mu,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=mu,y=NMI]{\PMM}; 
    \end{groupplot}
\end{tikzpicture}

==> REAL_TIME_3sources.tex <==
% Art info 2
\pgfplotstableread{
Methods noisy_layers time
EVP/M 0 0.048
EVP/M 1 0.064
EVP/M 2 0.077
EVP/M 3 0.082
EVP/M 4 0.089
EVP/M 5 0.100
}{\EVPM}

\pgfplotstableread{
Methods noisy_layers time
MA2 0 0.296
MA2 1 0.078
MA2 2 0.992
MA2 3 1.127
MA2 4 1.365
MA2 5 1.685
}{\MA}

\pgfplotstableread{
Methods noisy_layers time
MA3 0 0.450
MA3 1 0.257
MA3 2 1.534
MA3 3 1.907
MA3 4 2.351
MA3 5 3.036
}{\MAt}

\pgfplotstableread{
Methods noisy_layers time
MVP/M2 0 0.354
MVP/M2 1 0.667
MVP/M2 2 0.705
MVP/M2 3 0.755
MVP/M2 4 0.852
MVP/M2 5 0.963
}{\MVPM}

\pgfplotstableread{
Methods noisy_layers time 
MVP/M3 0 0.602
MVP/M3 1 1.020
MVP/M3 2 1.139
MVP/M3 3 1.217
MVP/M3 4 1.297
MVP/M3 5 1.552
}{\MVPMt}

\pgfplotstableread{
Methods noisy_layers time 
GL 0 0.062
GL 1 0.075
GL 2 0.119
GL 3 0.129
GL 4 0.143
GL 5 0.169
}{\GL}

\pgfplotstableread{
Methods noisy_layers time
CoReg 0 0.078
CoReg 1 0.098
CoReg 2 0.111
CoReg 3 0.163
CoReg 4 0.305
CoReg 5 0.295
}{\CoReg}

\pgfplotstableread{
Methods noisy_layers time 
AWP 0 0.017
AWP 1 0.038
AWP 2 0.076
AWP 3 0.106
AWP 4 0.146
AWP 5 0.185
}{\AWP}

\pgfplotstableread{
Methods noisy_layers time
MCGC 0 0.142
MCGC 1 0.106
MCGC 2 0.151
MCGC 3 0.158
MCGC 4 0.187
MCGC 5 0.230
}{\MCGC}

\pgfplotstableread{
Methods noisy_layers time
PM 0 0.053
PM 1 0.024
PM 2 0.032
PM 3 0.033
PM 4 0.037
PM 5 0.044
}{\PM}

\pgfplotstableread{
Methods noisy_layers time
MT 0 8.592
MT 1 7.692
MT 2 14.253
MT 3 16.862
MT 4 22.442
MT 5 28.767
}{\MT}

\pgfplotstableread{
Methods noisy_layers time 
SCML 0 0.488
SCML 1 0.416
SCML 2 0.491
SCML 3 0.495
SCML 4 0.558
SCML 5 0.672
}{\SCML}

\pgfplotstableread{
Methods noisy_layers time 
PMM 0 0.029
PMM 1 0.019
PMM 2 0.028
PMM 3 0.031
PMM 4 0.037
PMM 5 0.047
}{\PMM}

\pgfplotstableread{
Methods noisy_layers time 
IM 0 0.845
IM 1 0.738
IM 2 0.991
IM 3 0.948
IM 4 0.971
IM 5 1.056
}{\IM}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=3sources_time, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={line width=.2pt,draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
        legend style={
        at={(1.1,-0.30)},
        legend columns=8,
        legend cell align=left,
        anchor=north},
        legend image post style={mark options={scale=1}}
    ]
     
     \nextgroupplot[title=(a), xlabel={added noisy layers}, ylabel={Time}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\EVPM}; \addlegendentry{EVM/P};
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MA}; \addlegendentry{MA2};
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MAt}; \addlegendentry{MA3};
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MVPM}; \addlegendentry{MVM/P2};
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MVPMt}; \addlegendentry{MVM/P3};
     
      \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\GL}; \addlegendentry{GL};
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\CoReg}; \addlegendentry{CoReg};
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\AWP};  \addlegendentry{AWP};
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MCGC}; \addlegendentry{MCGC};
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\PM}; \addlegendentry{PM};
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MT}; \addlegendentry{MT};
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\SCML}; \addlegendentry{SCML};
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\PMM}; \addlegendentry{PMM};
     
     
     %%%
     
     \nextgroupplot[title=(b), xlabel={added noisy layers}, ylabel={Time}]

      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\EVPM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MVPM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MVPMt}; 
            
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\GL};
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\AWP}; 
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\PM};
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=6}, 
     ] table[x=noisy_layers,y=time]{\PMM}; 

    \end{groupplot}
\end{tikzpicture}

==> SBM1_Art_info_2.tex <==
% Art info 2
\pgfplotstableread{
Methods p/q Acc NMI 
AWP 3 0.891 0.874
AWP 2.8 0.885 0.858
AWP 2.5 0.908 0.811
AWP 2.3 0.819 0.642
AWP 2 0.663 0.343
}{\AWP}

\pgfplotstableread{
Methods p/q Acc NMI 
CoReg 3 0.988 0.953
CoReg 2.8 0.983 0.936
CoReg 2.5 0.958 0.853
CoReg 2.3 0.916 0.74
CoReg 2 0.756 0.432
}{\CoReg}

\pgfplotstableread{
Methods p/q Acc NMI 
EVM 3 0.999 0.995
EVM 2.8 0.996 0.982
EVM 2.5 0.991 0.964
EVM 2.3 0.983 0.935
EVM 2 0.753 0.586
}{\EVM}

\pgfplotstableread{
Methods p/q Acc NMI 
GL 3 0.997 0.989
GL 2.8 0.996 0.983
GL 2.5 0.99 0.962
GL 2.3 0.982 0.931
GL 2 0.766 0.59
}{\GL}

\pgfplotstableread{
Methods p/q Acc NMI 
MA2 3 0.998 0.99
MA2 2.8 0.996 0.983
MA2 2.5 0.988 0.955
MA2 2.3 0.982 0.93
MA2 2 0.677 0.507
}{\MA}

\pgfplotstableread{
Methods p/q Acc NMI 
MA3 3 0.998 0.992
MA3 2.8 0.996 0.985
MA3 2.5 0.989 0.957
MA3 2.3 0.982 0.93
MA3 2 0.83 0.68
}{\MAt}

\pgfplotstableread{
Methods p/q Acc NMI 
MCGC 3 0.987 0.951
MCGC 2.8 0.98 0.923
MCGC 2.5 0.963 0.866
MCGC 2.3 0.899 0.704
MCGC 2 0.741 0.414
}{\MCGC}

\pgfplotstableread{
Methods p/q Acc NMI 
MT 3 0.962 0.902
MT 2.8 0.921 0.835
MT 2.5 0.949 0.835
MT 2.3 0.884 0.724
MT 2 0.793 0.536
}{\MT}

\pgfplotstableread{
Methods p/q Acc NMI 
MVM2 3 0.998 0.994
MVM2 2.8 0.996 0.983
MVM2 2.5 0.99 0.96
MVM2 2.3 0.983 0.937
MVM2 2 0.804 0.641
}{\MVM}

\pgfplotstableread{
Methods p/q Acc NMI 
MVM3 3 0.999 0.995
MVM3 2.8 0.996 0.985
MVM3 2.5 0.99 0.962
MVM3 2.3 0.983 0.937
MVM3 2 0.922 0.764
}{\MVMt}

\pgfplotstableread{
Methods p/q Acc NMI 
PM 3 0.993 0.973
PM 2.8 0.992 0.968
PM 2.5 0.979 0.92
PM 2.3 0.963 0.87
PM 2 0.899 0.698
}{\PM}

\pgfplotstableread{
Methods p/q Acc NMI 
PMM 3 0.99 0.958
PMM 2.8 0.977 0.913
PMM 2.5 0.955 0.846
PMM 2.3 0.912 0.726
PMM 2 0.794 0.493
}{\PMM}

\pgfplotstableread{
Methods p/q Acc NMI 
SCML 3 0.993 0.973
SCML 2.8 0.988 0.951
SCML 2.5 0.971 0.893
SCML 2.3 0.932 0.78
SCML 2 0.795 0.495
}{\SCML}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={line width=.2pt,draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
    ]
     
     \nextgroupplot[title=(a),xmin=1.98, xmax=3.02, ymin=0.6, ymax = 1,extra y ticks={0.7,0.9}, xlabel={$p/q$}, ylabel={Acc}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\PMM}; 
     
     %%%
     
     \nextgroupplot[title=(b),xmin=1.98, xmax=3.02, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9},xlabel={p/q}, ylabel={NMI}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\PMM}; 

    \end{groupplot}
\end{tikzpicture}

==> SBM1_Art_info_3.tex <==
% Art info 3

\pgfplotstableread{
Methods p/q Acc NMI 
AWP 3 0.997 0.988
AWP 2.8 0.972 0.968
AWP 2.5 0.835 0.817
AWP 2.3 0.896 0.787
AWP 2 0.711 0.435
}{\AWP}

\pgfplotstableread{
Methods p/q Acc NMI 
CoReg 3 0.998 0.992
CoReg 2.8 0.997 0.986
CoReg 2.5 0.986 0.945
CoReg 2.3 0.962 0.866
CoReg 2 0.83 0.557
}{\CoReg}

\pgfplotstableread{
Methods p/q Acc NMI 
EVM 3 1 1
EVM 2.8 0.999 0.997
EVM 2.5 0.999 0.997
EVM 2.3 0.996 0.984
EVM 2 0.987 0.95
}{\EVM}

\pgfplotstableread{
Methods p/q Acc NMI 
GL 3 1 1
GL 2.8 0.999 0.997
GL 2.5 0.998 0.993
GL 2.3 0.996 0.982
GL 2 0.988 0.952
}{\GL}

\pgfplotstableread{
Methods p/q Acc NMI 
MA2 3 1 1
MA2 2.8 0.999 0.997
MA2 2.5 0.998 0.993
MA2 2.3 0.996 0.982
MA2 2 0.988 0.952
}{\MA}

\pgfplotstableread{
Methods p/q Acc NMI 
MA3 3 1 1
MA3 2.8 0.999 0.997
MA3 2.5 0.998 0.993
MA3 2.3 0.996 0.982
MA3 2 0.988 0.952
}{\MAt}

\pgfplotstableread{
Methods p/q Acc NMI 
MCGC 3 0.998 0.992
MCGC 2.8 0.997 0.989
MCGC 2.5 0.983 0.936
MCGC 2.3 0.955 0.843
MCGC 2 0.825 0.547
}{\MCGC}

\pgfplotstableread{
Methods p/q Acc NMI 
MT 3 0.996 0.983
MT 2.8 0.996 0.983
MT 2.5 0.987 0.951
MT 2.3 0.977 0.925
MT 2 0.906 0.79
}{\MT}

\pgfplotstableread{
Methods p/q Acc NMI 
MVM2 3 1 1
MVM2 2.8 0.999 0.997
MVM2 2.5 0.999 0.997
MVM2 2.3 0.996 0.982
MVM2 2 0.989 0.954
}{\MVM}

\pgfplotstableread{
Methods p/q Acc NMI 
MVM3 3 1 1
MVM3 2.8 0.999 0.997
MVM3 2.5 0.999 0.997
MVM3 2.3 0.996 0.983
MVM3 2 0.988 0.953
}{\MVMt}

\pgfplotstableread{
Methods p/q Acc NMI 
PM 3 1 0.999
PM 2.8 0.999 0.995
PM 2.5 0.997 0.986
PM 2.3 0.991 0.962
PM 2 0.973 0.9
}{\PM}

\pgfplotstableread{
Methods p/q Acc NMI 
PMM 3 0.998 0.992
PMM 2.8 0.996 0.985
PMM 2.5 0.984 0.939
PMM 2.3 0.969 0.888
PMM 2 0.887 0.672
}{\PMM}

\pgfplotstableread{
Methods p/q Acc NMI 
SCML 3 0.999 0.998
SCML 2.8 0.999 0.994
SCML 2.5 0.991 0.965
SCML 2.3 0.981 0.928
SCML 2 0.91 0.724
}{\SCML}


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
        legend style={
        at={(1.1,-0.30)},
        legend columns=8,
        legend cell align=left,
        anchor=north},
        legend image post style={mark options={scale=1}}
    ]
     
     \nextgroupplot[title=(c),xmin=1.98, xmax=3.02, ymin=0.6, ymax = 1,extra y ticks={0.7,0.9},xlabel={p/q}, ylabel={Acc}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\EVM}; \addlegendentry{EVM};
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MA}; \addlegendentry{MA2};
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MAt}; \addlegendentry{MA3};
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MVM}; \addlegendentry{MVM2};
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MVMt}; \addlegendentry{MVM3};
     
      \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\GL}; \addlegendentry{GL};
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\CoReg}; \addlegendentry{CoReg};
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\AWP};  \addlegendentry{AWP};
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MCGC}; \addlegendentry{MCGC};
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\PM}; \addlegendentry{PM};
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MT}; \addlegendentry{MT};
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\SCML}; \addlegendentry{SCML};
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={mark indices=5}, 
     ] table[x=p/q,y=Acc]{\PMM}; \addlegendentry{PMM};
     
     %%%
     
     \nextgroupplot[title=(d),xmin=1.98, xmax=3.02, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9},xlabel={p/q}, ylabel={NMI}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\PMM}; 

    \end{groupplot}
\end{tikzpicture}

==> SBM1_Art_noise_3a.tex <==
% Art noise 3a
\pgfplotstableread{
Methods p/q Acc NMI 
AWP 3.5 0.943 0.808
AWP 3.3 0.882 0.728
AWP 3 0.868 0.698
AWP 2.8 0.844 0.667
AWP 2.5 0.856 0.604
AWP 2.3 0.7198 0.436490401
AWP 2 0.5878 0.230931294
}{\AWP}

\pgfplotstableread{
Methods p/q Acc NMI 
CoReg 3.5 0.995 0.98
CoReg 3.3 0.99 0.959
CoReg 3 0.986 0.948
CoReg 2.8 0.982 0.932
CoReg 2.5 0.949 0.826
CoReg 2.3 0.89304 0.682441872
CoReg 2 0.72284 0.381754362
}{\CoReg}

\pgfplotstableread{
Methods p/q Acc NMI 
EVP 3.5 0.998 0.993
EVP 3.3 0.998 0.993
EVP 3 0.997 0.986
EVP 2.8 0.994 0.977
EVP 2.5 0.984 0.939
EVP 2.3 0.98144 0.929802153
EVP 2 0.67392 0.485834157
}{\EVP}

\pgfplotstableread{
Methods p/q Acc NMI 
GL 3.5 0.996 0.984
GL 3.3 0.996 0.984
GL 3 0.993 0.971
GL 2.8 0.989 0.956
GL 2.5 0.972 0.897
GL 2.3 0.94052 0.827548766
GL 2 0.45132 0.239199845
    }{\GL}

\pgfplotstableread{
Methods p/q Acc NMI 
MA2 3.5 0.996 0.985
MA2 3.3 0.996 0.984
MA2 3 0.993 0.969
MA2 2.8 0.988 0.954
MA2 2.5 0.974 0.903
MA2 2.3 0.95288 0.843982803
MA2 2 0.47492 0.265945692
}{\MA}

\pgfplotstableread{
Methods p/q Acc NMI 
MA3 3.5 0.996 0.986
MA3 3.3 0.996 0.983
MA3 3 0.993 0.969
MA3 2.8 0.988 0.955
MA3 2.5 0.976 0.912
MA3 2.3 0.94236 0.82927328
MA3 2 0.47976 0.277121227
}{\MAt}

\pgfplotstableread{
Methods p/q Acc NMI 
MCGC 3.5 0.993 0.974
MCGC 3.3 0.989 0.958
MCGC 3 0.984 0.939
MCGC 2.8 0.98 0.924
MCGC 2.5 0.943 0.811
MCGC 2.3 0.8964 0.694846656
MCGC 2 0.6736 0.342345916
}{\MCGC}

\pgfplotstableread{
Methods p/q Acc NMI 
MT 3.5 0.99 0.982
MT 3.3 0.986 0.949
MT 3 0.974 0.915
MT 2.8 0.969 0.895
MT 2.5 0.918 0.779
MT 2.3 0.7546 0.531572474
MT 2 0.76 0.538637733
}{\MT}

\pgfplotstableread{
Methods p/q Acc NMI 
MVP2 3.5 0.998 0.993
MVP2 3.3 0.998 0.993
MVP2 3 0.997 0.986
MVP2 2.8 0.995 0.978
MVP2 2.5 0.986 0.945
MVP2 2.3 0.97924 0.92389341
MVP2 2 0.7402 0.567394194
}{\MVP}

\pgfplotstableread{
Methods p/q Acc NMI 
MVP3 3.5 0.998 0.994
MVP3 3.3 0.998 0.993
MVP3 3 0.997 0.986
MVP3 2.8 0.994 0.977
MVP3 2.5 0.985 0.942
MVP3 2.3 0.98304 0.934543868
MVP3 2 0.766 0.582102741
}{\MVPt}

\pgfplotstableread{
Methods p/q Acc NMI 
PM 3.5 0.996 0.982
PM 3.3 0.995 0.98
PM 3 0.991 0.964
PM 2.8 0.987 0.949
PM 2.5 0.967 0.882
PM 2.3 0.94628 0.817212865
PM 2 0.85624 0.603403862
}{\PM}

\pgfplotstableread{
Methods p/q Acc NMI 
PMM 3.5 0.989 0.959
PMM 3.3 0.986 0.948
PMM 3 0.982 0.932
PMM 2.8 0.98 0.927
PMM 2.5 0.962 0.869
PMM 2.3 0.8844 0.664095369
PMM 2 0.7294 0.393451259
}{\PMM}

\pgfplotstableread{
Methods p/q Acc NMI 
SCML 3.5 0.997 0.987
SCML 3.3 0.996 0.983
SCML 3 0.991 0.963
SCML 2.8 0.985 0.943
SCML 2.5 0.966 0.878
SCML 2.3 0.9276 0.767645045
SCML 2 0.775 0.462756859
}{\SCML}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={line width=.2pt,draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
    ]
     
     \nextgroupplot[title=(a),xmin=1.98, xmax=3.52, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9}, xlabel={p/q}, ylabel={Acc}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\PMM}; 
     
     
     %%%
     
     \nextgroupplot[title=(b),xmin=1.98, xmax=3.52, ymin=0.1, ymax = 1,extra y ticks={0.1,0.2,0.3,0.4,0.6,0.7,0.8,0.9},xlabel={p/q}, ylabel={NMI}]
     
        \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\PMM}; 

    \end{groupplot}
\end{tikzpicture}

==> SBM1_Art_noise_4.tex <==
% Art noise 4
\pgfplotstableread{
Methods p/q Acc NMI 
AWP 3.5 0.868857143 0.629347559
AWP 3.3 0.8438 0.601651672
AWP 3 0.7738 0.519533113
AWP 2.8 0.7766 0.509345359
AWP 2.5 0.7176 0.401304204
AWP 2.3 0.6976 0.35632056
AWP 2 0.5056 0.165056672
}{\AWP}

\pgfplotstableread{
Methods p/q Acc NMI 
CoReg 3.5 0.993190476 0.971721541
CoReg 3.3 0.9906 0.962583255
CoReg 3 0.9828 0.93452979
CoReg 2.8 0.96938 0.890393359
CoReg 2.5 0.94436 0.811711315
CoReg 2.3 0.88944 0.675593885
CoReg 2 0.68008 0.339591007
}{\CoReg}

\pgfplotstableread{
Methods p/q Acc NMI 
EVP 3.5 0.999176191 0.996536518
EVP 3.3 0.99916 0.99646854
EVP 3 0.99702 0.987536923
EVP 2.8 0.99488 0.979353532
EVP 2.5 0.98674 0.948883536
EVP 2.3 0.9702 0.892720084
EVP 2 0.7858 0.615058476
}{\EVP}

\pgfplotstableread{
Methods p/q Acc NMI 
GL 3.5 0.995638095 0.98196894
GL 3.3 0.99256 0.969875005
GL 3 0.98374 0.936264865
GL 2.8 0.97786 0.918174074
GL 2.5 0.93614 0.817699229
GL 2.3 0.78796 0.604410578
GL 2 0.30604 0.115814903
}{\GL}

\pgfplotstableread{
Methods p/q Acc NMI 
MA2 3.5 0.995766667 0.982580916
MA2 3.3 0.99256 0.970045723
MA2 3 0.9853 0.941514624
MA2 2.8 0.97924 0.922028638
MA2 2.5 0.94128 0.819651564
MA2 2.3 0.79168 0.611869509
MA2 2 0.30588 0.117724381
}{\MA}

\pgfplotstableread{
Methods p/q Acc NMI 
MA3 3.5 0.995928571 0.983076511
MA3 3.3 0.99298 0.971277549
MA3 3 0.9847 0.939366101
MA3 2.8 0.97884 0.921000131
MA3 2.5 0.94248 0.821006398
MA3 2.3 0.74624 0.558262185
MA3 2 0.30864 0.117470037
}{\MAt}

\pgfplotstableread{
Methods p/q Acc NMI 
MCGC 3.5 0.995047619 0.979191952
MCGC 3.3 0.99 0.959988837
MCGC 3 0.9866 0.946601265
MCGC 2.8 0.9738 0.904502213
MCGC 2.5 0.9384 0.797174799
MCGC 2.3 0.8876 0.674122675
MCGC 2 0.6456 0.326629887
}{\MCGC}

\pgfplotstableread{
Methods p/q Acc NMI 
MT 3.5 0.97 0.941
MT 3.3 0.932 0.877
MT 3 0.901 0.838
MT 2.8 0.926 0.847
MT 2.5 0.864 0.731
MT 2.3 0.686 0.445506779
MT 2 0.6726 0.459120334
}{\MT}

\pgfplotstableread{
Methods p/q Acc NMI 
MVP2 3.5 0.999176191 0.996536478
MVP2 3.3 0.99908 0.996152079
MVP2 3 0.9971 0.987852214
MVP2 2.8 0.99474 0.978853016
MVP2 2.5 0.9866 0.948511151
MVP2 2.3 0.97252 0.900864446
MVP2 2 0.79472 0.622866898
}{\MVP}

\pgfplotstableread{
Methods p/q Acc NMI 
MVP3 3.5 0.999176191 0.996536478
MVP3 3.3 0.9991 0.996216168
MVP3 3 0.99716 0.988084185
MVP3 2.8 0.9947 0.978652303
MVP3 2.5 0.98614 0.947000393
MVP3 2.3 0.96968 0.892723536
MVP3 2 0.77132 0.60085497
}{\MVPt}

\pgfplotstableread{
Methods p/q Acc NMI 
PM 3.5 0.996190476 0.983988961
PM 3.3 0.99418 0.976371071
PM 3 0.9886 0.95526181
PM 2.8 0.98024 0.924131896
PM 2.5 0.96104 0.861275239
PM 2.3 0.93624 0.793150503
PM 2 0.79984 0.520060414
}{\PM}

\pgfplotstableread{
Methods p/q Acc NMI 
PMM 3.5 0.944 0.826
PMM 3.3 0.936 0.806
PMM 3 0.927 0.784
PMM 2.8 0.922 0.77
PMM 2.5 0.9 0.721
PMM 2.3 0.858 0.609993532
PMM 2 0.6764 0.325698402
}{\PMM}

\pgfplotstableread{
Methods p/q Acc NMI 
SCML 3.5 0.995 0.98
SCML 3.3 0.993 0.973
SCML 3 0.991 0.962
SCML 2.8 0.98 0.924
SCML 2.5 0.96 0.86
SCML 2.3 0.9222 0.752700638
SCML 2 0.7406 0.424481096
}{\SCML}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
        legend style={
        at={(1.1,-0.30)},
        legend columns=8,
        legend cell align=left,
        anchor=north},
        legend image post style={mark options={scale=1}}
    ]
     
     \nextgroupplot[title=(c),xmin=1.98, xmax=3.52, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9},xlabel={p/q}, ylabel={Acc}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\EVP}; \addlegendentry{EVP};
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MA}; \addlegendentry{MA2};
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MAt}; \addlegendentry{MA3};
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MVP}; \addlegendentry{MVP2};
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MVPt}; \addlegendentry{MVP3};
     
      \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\GL}; \addlegendentry{GL};
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\CoReg}; \addlegendentry{CoReg};
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\AWP};  \addlegendentry{AWP};
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MCGC}; \addlegendentry{MCGC};
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\PM}; \addlegendentry{PM};
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MT}; \addlegendentry{MT};
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\SCML}; \addlegendentry{SCML};
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\PMM}; \addlegendentry{PMM};
     
     %%%
     
     \nextgroupplot[title=(d),xmin=1.98, xmax=3.52, ymin=0.1, ymax = 1,extra y ticks={0.1,0.2,0.3,0.4,0.6,0.7,0.8,0.9},xlabel={p/q}, ylabel={NMI}]
     
     \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\PMM}; 

    \end{groupplot}
\end{tikzpicture}



==> SBM2_Art_info_2.tex <==
% Art info 2
\pgfplotstableread{
Methods p/q Acc NMI 
AWP 3 0.995 0.973
AWP 2.8 0.949 0.92
AWP 2.5 0.873 0.785
AWP 2.3 0.971 0.875
AWP 2 0.805 0.556
}{\AWP}

\pgfplotstableread{
Methods p/q Acc NMI 
CoReg 3 0.993 0.967
CoReg 2.8 0.99 0.952
CoReg 2.5 0.97 0.871
CoReg 2.3 0.968 0.873
CoReg 2 0.873 0.614
}{\CoReg}

\pgfplotstableread{
Methods p/q Acc NMI 
EVM 3 0.997 0.985
EVM 2.8 0.998 0.99
EVM 2.5 0.996 0.975
EVM 2.3 0.989 0.944
EVM 2 0.962 0.834
}{\EVM}

\pgfplotstableread{
Methods p/q Acc NMI 
GL 3 0.997 0.985
GL 2.8 0.997 0.987
GL 2.5 0.993 0.964
GL 2.3 0.986 0.933
GL 2 0.948 0.811
}{\GL}

\pgfplotstableread{
Methods p/q Acc NMI 
MA2 3 0.997 0.985
MA2 2.8 0.998 0.989
MA2 2.5 0.994 0.969
MA2 2.3 0.989 0.944
MA2 2 0.955 0.822
}{\MA}

\pgfplotstableread{
Methods p/q Acc NMI 
MA3 3 0.997 0.985
MA3 2.8 0.998 0.989
MA3 2.5 0.994 0.969
MA3 2.3 0.986 0.933
MA3 2 0.938 0.822
}{\MAt}

\pgfplotstableread{
Methods p/q Acc NMI 
MCGC 3 0.986 0.937
MCGC 2.8 0.98 0.913
MCGC 2.5 0.949 0.803
MCGC 2.3 0.923 0.744
MCGC 2 0.777 0.486
}{\MCGC}

\pgfplotstableread{
Methods p/q Acc NMI 
MT 3 0.825 0.645
MT 2.8 0.791 0.584
MT 2.5 0.782 0.56
MT 2.3 0.726 0.474
MT 2 0.674 0.372
}{\MT}

\pgfplotstableread{
Methods p/q Acc NMI 
MVM2 3 0.998 0.989
MVM2 2.8 0.999 0.994
MVM2 2.5 0.994 0.969
MVM2 2.3 0.99 0.949
MVM2 2 0.956 0.83
}{\MVM}

\pgfplotstableread{
Methods p/q Acc NMI 
MVM3 3 0.998 0.988
MVM3 2.8 0.999 0.993
MVM3 2.5 0.992 0.959
MVM3 2.3 0.989 0.944
MVM3 2 0.948 0.82
}{\MVMt}

\pgfplotstableread{
Methods p/q Acc NMI 
PM 3 0.996 0.978
PM 2.8 0.996 0.978
PM 2.5 0.986 0.932
PM 2.3 0.983 0.918
PM 2 0.95 0.797
}{\PM}

\pgfplotstableread{
Methods p/q Acc NMI 
PMM 3 0.985 0.931
PMM 2.8 0.985 0.931
PMM 2.5 0.956 0.825
PMM 2.3 0.934 0.776
PMM 2 0.856 0.592
}{\PMM}

\pgfplotstableread{
Methods p/q Acc NMI 
SCML 3 0.994 0.971
SCML 2.8 0.995 0.973
SCML 2.5 0.983 0.921
SCML 2.3 0.966 0.862
SCML 2 0.9 0.679
}{\SCML}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={line width=.2pt,draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
    ]
     
     \nextgroupplot[title=(a),xmin=1.98, xmax=3.02, ymin=0.6, ymax = 1,extra y ticks={0.7,0.9}, xlabel={p/q}, ylabel={Acc}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\PMM}; 
     
     %%%
     
     \nextgroupplot[title=(b),xmin=1.98, xmax=3.02, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9},xlabel={p/q}, ylabel={NMI}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\PMM}; 

    \end{groupplot}
\end{tikzpicture}

==> SBM2_Art_info_3.tex <==
% Art info 3

\pgfplotstableread{
Methods p/q Acc NMI 
AWP 3 0.999333333 0.996318296
AWP 2.8 0.976888889 0.972020095
AWP 2.5 0.971555556 0.946711823
AWP 2.3 0.902222222 0.84844588
AWP 2 0.818 0.665182296
}{\AWP}

\pgfplotstableread{
Methods p/q Acc NMI 
CoReg 3 0.999555556 0.997535253
CoReg 2.8 0.998666667 0.99258049
CoReg 2.5 0.993777778 0.968116063
CoReg 2.3 0.987111111 0.940505969
CoReg 2 0.936888889 0.771350841
}{\CoReg}

\pgfplotstableread{
Methods p/q Acc NMI 
EVM 3 1 1
EVM 2.8 0.999777778 0.99871109
EVM 2.5 0.998888889 0.993786176
EVM 2.3 0.999555556 0.997463702
EVM 2 0.993777778 0.968018851
}{\EVM}

\pgfplotstableread{
Methods p/q Acc NMI 
GL 3 1 1
GL 2.8 0.999777778 0.99871109
GL 2.5 0.998444444 0.992008419
GL 2.3 0.999777778 0.99871109
GL 2 0.993111111 0.965110932
}{\GL}

\pgfplotstableread{
Methods p/q Acc NMI 
MA2 3 1 1
MA2 2.8 0.999777778 0.99871109
MA2 2.5 0.998444444 0.991293385
MA2 2.3 0.999555556 0.997464988
MA2 2 0.992222222 0.962208607
}{\MA}

\pgfplotstableread{
Methods p/q Acc NMI 
MA3 3 1 1
MA3 2.8 0.999777778 0.99871109
MA3 2.5 0.998666667 0.992508957
MA3 2.3 0.999111111 0.994970211
MA3 2 0.992666667 0.963352174
}{\MAt}

\pgfplotstableread{
Methods p/q Acc NMI 
MCGC 3 0.997333333 0.985897705
MCGC 2.8 0.995777778 0.978477342
MCGC 2.5 0.976666667 0.90307113
MCGC 2.3 0.960666667 0.844706575
MCGC 2 0.888222222 0.672754983
}{\MCGC}

\pgfplotstableread{
Methods p/q Acc NMI 
MT 3 0.904333333 0.841301491
MT 2.8 0.928333333 0.838102103
MT 2.5 0.86 0.707567781
MT 2.3 0.870333333 0.708293595
MT 2 0.747 0.504350346
}{\MT}

\pgfplotstableread{
Methods p/q Acc NMI 
MVM2 3 1 1
MVM2 2.8 0.999777778 0.99871109
MVM2 2.5 0.999111111 0.994999357
MVM2 2.3 0.999555556 0.99750651
MVM2 2 0.993777778 0.967749088
}{\MVM}

\pgfplotstableread{
Methods p/q Acc NMI 
MVM3 3 1 1
MVM3 2.8 0.999777778 0.99871109
MVM3 2.5 0.998444444 0.991580631
MVM3 2.3 0.999777778 0.998753898
MVM3 2 0.994222222 0.970705045
}{\MVMt}

\pgfplotstableread{
Methods p/q Acc NMI 
PM 3 0.999111111 0.995360799
PM 2.8 0.999333333 0.996288267
PM 2.5 0.997555556 0.986981305
PM 2.3 0.997111111 0.98490156
PM 2 0.987111111 0.93681657
}{\PM}

\pgfplotstableread{
Methods p/q Acc NMI 
PMM 3 0.996666667 0.982070922
PMM 2.8 0.996222222 0.980184925
PMM 2.5 0.989333333 0.949381936
PMM 2.3 0.967111111 0.869259451
PMM 2 0.896888889 0.693103459
}{\PMM}

\pgfplotstableread{
Methods p/q Acc NMI 
SCML 3 0.999777778 0.998783044
SCML 2.8 0.999111111 0.995395873
SCML 2.5 0.998 0.989284796
SCML 2.3 0.991111111 0.95790278
SCML 2 0.960222222 0.843622483
}{\SCML}


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
        legend style={
        at={(1.1,-0.30)},
        legend columns=8,
        legend cell align=left,
        anchor=north},
        legend image post style={mark options={scale=1}}
    ]
     
     \nextgroupplot[title=(c),xmin=1.98, xmax=3.02, ymin=0.6, ymax = 1,extra y ticks={0.7,0.9},xlabel={p/q}, ylabel={Acc}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\EVM}; \addlegendentry{EVM};
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MA}; \addlegendentry{MA2};
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MAt}; \addlegendentry{MA3};
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MVM}; \addlegendentry{MVM2};
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MVMt}; \addlegendentry{MVM3};
     
      \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\GL}; \addlegendentry{GL};
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\CoReg}; \addlegendentry{CoReg};
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\AWP};  \addlegendentry{AWP};
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MCGC}; \addlegendentry{MCGC};
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\PM}; \addlegendentry{PM};
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\MT}; \addlegendentry{MT};
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\SCML}; \addlegendentry{SCML};
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=5}, 
     ] table[x=p/q,y=Acc]{\PMM}; \addlegendentry{PMM};
     
     %%%
     
     \nextgroupplot[title=(d),xmin=1.98, xmax=3.02, ymin=0.3, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9},xlabel={p/q}, ylabel={NMI}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\EVM}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MVM}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MVMt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=5}, 
     ] table[x=p/q,y=NMI]{\PMM};  

    \end{groupplot}
\end{tikzpicture}

==> SBM2_Art_noise_3a.tex <==
% Art noise 3a
\pgfplotstableread{
Methods p/q Acc NMI 
AWP 3.5 0.955333333 0.808342424
AWP 3.3 0.950666667 0.792582379
AWP 3 0.919111111 0.723535677
AWP 2.8 0.902222222 0.697924792
AWP 2.5 0.828666667 0.574572336
AWP 2.3 0.783111111 0.464906355
AWP 2 0.708666667 0.345235725
}{\AWP}

\pgfplotstableread{
Methods p/q Acc NMI 
CoReg 3.5 0.996888889 0.984313396
CoReg 3.3 0.997555556 0.986690512
CoReg 3 0.992888889 0.963663255
CoReg 2.8 0.988444444 0.943385146
CoReg 2.5 0.973911111 0.88704811
CoReg 2.3 0.945422222 0.796825602
CoReg 2 0.866577778 0.598097323
}{\CoReg}

\pgfplotstableread{
Methods p/q Acc NMI 
EVP 3.5 0.999 0.9950632
EVP 3.3 0.999555556 0.997464988
EVP 3 0.9982 0.99064645
EVP 2.8 0.9964 0.98147404
EVP 2.5 0.991022222 0.955982532
EVP 2.3 0.985111111 0.927069313
EVP 2 0.878444444 0.720961584
}{\EVP}

\pgfplotstableread{
Methods p/q Acc NMI 
GL 3.5 0.997 0.98473596
GL 3.3 0.997911111 0.988481774
GL 3 0.9932 0.96409741
GL 2.8 0.9906 0.95290047
GL 2.5 0.979466667 0.905051824
GL 2.3 0.9428 0.812285762
GL 2 0.598844444 0.410364416
    }{\GL}

\pgfplotstableread{
Methods p/q Acc NMI 
MA2 3.5 0.997 0.98355102
MA2 3.3 0.997511111 0.98655636
MA2 3 0.9927 0.96221141
MA2 2.8 0.9908 0.95349713
MA2 2.5 0.976933333 0.895979842
MA2 2.3 0.952755556 0.833029862
MA2 2 0.5624 0.370845409
}{\MA}

\pgfplotstableread{
Methods p/q Acc NMI 
MA3 3.5 0.997 0.98574448
MA3 3.3 0.997822222 0.988171647
MA3 3 0.9932 0.96447131
MA3 2.8 0.9906 0.95269925
MA3 2.5 0.976533333 0.896162686
MA3 2.3 0.951111111 0.8361741
MA3 2 0.569155556 0.371599333
}{\MAt}

\pgfplotstableread{
Methods p/q Acc NMI 
MCGC 3.5 0.993777778 0.96929481
MCGC 3.3 0.996222222 0.980116072
MCGC 3 0.985111111 0.929317089
MCGC 2.8 0.981777778 0.913935143
MCGC 2.5 0.939111111 0.786730019
MCGC 2.3 0.890222222 0.66538732
MCGC 2 0.774444444 0.487393577
}{\MCGC}

\pgfplotstableread{
Methods p/q Acc NMI 
MT 3.5 0.941666667 0.841473925
MT 3.3 0.936666667 0.803660211
MT 3 0.893333333 0.711034632
MT 2.8 0.873333333 0.685221767
MT 2.5 0.846666667 0.607570822
MT 2.3 0.864666667 0.714771158
MT 2 0.817333333 0.621756992
}{\MT}

\pgfplotstableread{
Methods p/q Acc NMI 
MVP2 3.5 0.999 0.99481372
MVP2 3.3 0.999466667 0.996972658
MVP2 3 0.9982 0.99053965
MVP2 2.8 0.9964 0.9810895
MVP2 2.5 0.991688889 0.958980581
MVP2 2.3 0.980666667 0.914498908
MVP2 2 0.878266667 0.733230691
}{\MVP}

\pgfplotstableread{
Methods p/q Acc NMI 
MVP3 3.5 0.999 0.9950632
MVP3 3.3 0.999733333 0.998478993
MVP3 3 0.998 0.98936198
MVP3 2.8 0.9966 0.98203708
MVP3 2.5 0.991022222 0.956707804
MVP3 2.3 0.980977778 0.91654701
MVP3 2 0.890844444 0.740964672
}{\MVPt}

\pgfplotstableread{
Methods p/q Acc NMI 
PM 3.5 0.998 0.989187071
PM 3.3 0.998444444 0.991609515
PM 3 0.996 0.97919508
PM 2.8 0.992444444 0.960677354
PM 2.5 0.983866667 0.925039569
PM 2.3 0.970444444 0.867045565
PM 2 0.920666667 0.714200194
}{\PM}

\pgfplotstableread{
Methods p/q Acc NMI 
PMM 3.5 0.993555556 0.965920201
PMM 3.3 0.994 0.968257121
PMM 3 0.990222222 0.949839554
PMM 2.8 0.9844 0.923197321
PMM 2.5 0.974666667 0.884336592
PMM 2.3 0.888444444 0.658584749
PMM 2 0.783111111 0.483057208
}{\PMM}

\pgfplotstableread{
Methods p/q Acc NMI 
SCML 3.5 0.998 0.98931484
SCML 3.3 0.999333333 0.996321354
SCML 3 0.996 0.978712785
SCML 2.8 0.993111111 0.96510689
SCML 2.5 0.982222222 0.919470509
SCML 2.3 0.958444444 0.834987957
SCML 2 0.892444444 0.652425358
}{\SCML}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={line width=.2pt,draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
    ]
     
     \nextgroupplot[title=(a),xmin=1.98, xmax=3.52, ymin=0.4, ymax = 1,extra y ticks={0.5,0.7,0.9}, xlabel={p/q}, ylabel={Acc}]
     
     \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\PMM}; 
     
     %%%
     
    \nextgroupplot[title=(b),xmin=1.98, xmax=3.52, ymin=0.2, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9},xlabel={p/q}, ylabel={NMI}]
    
        \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\PMM}; 

    \end{groupplot}
\end{tikzpicture}

==> SBM2_Art_noise_4.tex <==
% Art noise 4
\pgfplotstableread{
Methods p/q Acc NMI 
AWP 3.5 0.874888889 0.599988379
AWP 3.3 0.876 0.578949942
AWP 3 0.82 0.518791654
AWP 2.8 0.853777778 0.528901313
AWP 2.5 0.797111111 0.443131454
AWP 2.3 0.763555556 0.379635586
AWP 2 0.686666667 0.267093457
}{\AWP}

\pgfplotstableread{
Methods p/q Acc NMI 
CoReg 3.5 0.997111111 0.984198174
CoReg 3.3 0.996 0.978276514
CoReg 3 0.990666667 0.95314849
CoReg 2.8 0.985066667 0.930087658
CoReg 2.5 0.968888889 0.870098335
CoReg 2.3 0.947866667 0.802161201
CoReg 2 0.827733333 0.54459534
}{\CoReg}

\pgfplotstableread{
Methods p/q Acc NMI 
EVP 3.5 0.999333333 0.996320552
EVP 3.3 0.998711111 0.992779891
EVP 3 0.997422222 0.985999098
EVP 2.8 0.997466667 0.986368459
EVP 2.5 0.992222222 0.960412804
EVP 2.3 0.983822222 0.925021764
EVP 2 0.889422222 0.735779013
}{\EVP}

\pgfplotstableread{
Methods p/q Acc NMI 
GL 3.5 0.996622222 0.981496298
GL 3.3 0.993155556 0.964913899
GL 3 0.9868 0.936462105
GL 2.8 0.9788 0.904798305
GL 2.5 0.904844444 0.754780708
GL 2.3 0.802444444 0.611205494
GL 2 0.387511111 0.196882745
}{\GL}

\pgfplotstableread{
Methods p/q Acc NMI 
MA2 3.5 0.996133333 0.978979956
MA2 3.3 0.993244444 0.965146434
MA2 3 0.985511111 0.93085434
MA2 2.8 0.979777778 0.910069516
MA2 2.5 0.8984 0.751664373
MA2 2.3 0.811733333 0.621507433
MA2 2 0.421955556 0.222031997
}{\MA}

\pgfplotstableread{
Methods p/q Acc NMI 
MA3 3.5 0.996355556 0.980470233
MA3 3.3 0.992888889 0.963519042
MA3 3 0.9856 0.930503341
MA3 2.8 0.980311111 0.909990819
MA3 2.5 0.920044444 0.761688546
MA3 2.3 0.806666667 0.620884154
MA3 2 0.401511111 0.206273964
}{\MAt}

\pgfplotstableread{
Methods p/q Acc NMI 
MCGC 3.5 0.994888889 0.973243537
MCGC 3.3 0.994666667 0.972646018
MCGC 3 0.988666667 0.945394818
MCGC 2.8 0.972444444 0.884304798
MCGC 2.5 0.926666667 0.751917323
MCGC 2.3 0.911555556 0.704446888
MCGC 2 0.746 0.475691811
}{\MCGC}

\pgfplotstableread{
Methods p/q Acc NMI 
MT 3.5 0.905 0.759283197
MT 3.3 0.895333333 0.748923192
MT 3 0.846 0.659083644
MT 2.8 0.820666667 0.611283089
MT 2.5 0.807333333 0.566762059
MT 2.3 0.844888889 0.644637652
MT 2 0.860888889 0.684967057
}{\MT}

\pgfplotstableread{
Methods p/q Acc NMI 
MVP2 3.5 0.999288889 0.996071253
MVP2 3.3 0.998711111 0.99277953
MVP2 3 0.997288889 0.985373084
MVP2 2.8 0.997066667 0.984383225
MVP2 2.5 0.992488889 0.961399517
MVP2 2.3 0.982666667 0.925787625
MVP2 2 0.893955556 0.744603764
}{\MVP}

\pgfplotstableread{
Methods p/q Acc NMI 
MVP3 3.5 0.999333333 0.996326635
MVP3 3.3 0.998711111 0.992782263
MVP3 3 0.997422222 0.98587178
MVP3 2.8 0.997377778 0.985861462
MVP3 2.5 0.992177778 0.960880891
MVP3 2.3 0.983777778 0.925022597
MVP3 2 0.895822222 0.736635259
}{\MVPt}

\pgfplotstableread{
Methods p/q Acc NMI 
PM 3.5 0.997555556 0.987049924
PM 3.3 0.997555556 0.987244988
PM 3 0.994888889 0.973903917
PM 2.8 0.992666667 0.962920123
PM 2.5 0.978222222 0.901413541
PM 2.3 0.966222222 0.854338103
PM 2 0.898844444 0.664696135
}{\PM}

\pgfplotstableread{
Methods p/q Acc NMI 
PMM 3.5 0.935644444 0.753133682
PMM 3.3 0.931644444 0.738022601
PMM 3 0.925066667 0.722484784
PMM 2.8 0.917466667 0.696740985
PMM 2.5 0.899022222 0.656833808
PMM 2.3 0.848222222 0.57960935
PMM 2 0.713555556 0.379935997
}{\PMM}

\pgfplotstableread{
Methods p/q Acc NMI 
SCML 3.5 0.994444444 0.9706812
SCML 3.3 0.992 0.957899605
SCML 3 0.992 0.95860422
SCML 2.8 0.986444444 0.933093144
SCML 2.5 0.976888889 0.895838096
SCML 2.3 0.959777778 0.844589125
SCML 2 0.868444444 0.612336174
}{\SCML}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group name=art_info, 
        group size= 2 by 1,
        horizontal sep=50pt
        },
        %legend columns=2,
        width=6.3cm,
        height=6.3cm,
        enlarge y limits,
        axis y line*=left,
        axis x line*=bottom, 
        xtick=data,
        ymajorgrids,
		grid style={draw=gray!20},
        y axis line style={draw=none},
        xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-0.5em},
        legend style={
        at={(1.1,-0.30)},
        legend columns=8,
        legend cell align=left,
        anchor=north},
        legend image post style={mark options={scale=1}}
    ]
     
     \nextgroupplot[title=(c),xmin=1.98, xmax=3.52, ymin=0.4, ymax = 1,extra y ticks={0.3,0.4,0.5,0.7,0.9},xlabel={p/q}, ylabel={Acc}]
     
       \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\EVP}; \addlegendentry{EVP};
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MA}; \addlegendentry{MA2};
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MAt}; \addlegendentry{MA3};
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MVP}; \addlegendentry{MVP2};
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MVPt}; \addlegendentry{MVP3};
     
      \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
     \addlegendimage{empty legend}
            \addlegendentry{}
            
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\GL}; \addlegendentry{GL};
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\CoReg}; \addlegendentry{CoReg};
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\AWP};  \addlegendentry{AWP};
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MCGC}; \addlegendentry{MCGC};
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\PM}; \addlegendentry{PM};
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\MT}; \addlegendentry{MT};
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\SCML}; \addlegendentry{SCML};
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=7}, 
     ] table[x=p/q,y=Acc]{\PMM}; \addlegendentry{PMM};
     
     %%%
     
     \nextgroupplot[title=(d),xmin=1.98, xmax=3.52, ymin=0.2, ymax = 1,extra y ticks={0.3,0.5,0.7,0.9},xlabel={p/q}, ylabel={NMI}]
     
      \addplot [line width=0.05mm, 
     mark=o, color=red, mark size=1.5, mark options={fill=red!20!red,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\EVP}; 
     
     \addplot [line width=0.05mm, 
     mark=square, color=blue, mark size=1.5, mark options={fill=blue!20!blue,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MA}; 
     
      \addplot [line width=0.05mm, 
     mark=otimes, color=brown, mark size=1.5, mark options={fill=brown!20!brown,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MAt}; 
     
       \addplot [line width=0.05mm, 
     mark=triangle, color=cyan, mark size=1.5, mark options={fill=cyan!20!cyan,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MVP}; 
     
       \addplot [line width=0.05mm, 
     mark=diamond, color=violet, mark size=1.5, mark options={fill=violet!20!violet,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MVPt}; 
     
       \addplot [line width=0.05mm, 
     mark=star, color=green, mark size=1.5, mark options={fill=green!20!green,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\GL}; 
     
       \addplot [line width=0.05mm, 
     mark=x, color=orange, mark size=1.5, mark options={fill=orange!20!orange,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\CoReg}; 
     
       \addplot [line width=0.05mm, 
     mark=10-pointed star, color=teal, mark size=1.5, mark options={fill=teal!20!teal,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\AWP};  
     
       \addplot [line width=0.05mm, 
     mark=oplus, color=yellow, mark size=1.5, mark options={fill=yellow!20!yellow,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MCGC}; 
     
       \addplot [line width=0.05mm,
     mark=Mercedes star, color=magenta, mark size=1.5, mark options={fill=magenta!20!magenta,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\PM}; 
     
       \addplot [line width=0.05mm,
     mark=pentagon, color=black, mark size=1.5, mark options={fill=black!20!black,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\MT}; 
     
       \addplot [line width=0.05mm,
     mark=|, color=pink, mark size=1.5, mark options={fill=pink!20!pink,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\SCML}; 
     
       \addplot [line width=0.05mm, 
     mark=asterisk, color=olive, mark size=1.5, mark options={fill=olive!20!olive,mark indices=7}, 
     ] table[x=p/q,y=NMI]{\PMM}; 
     
    \end{groupplot}
\end{tikzpicture}


